CourseGraph: Finding overlaps and differences in Computer Science courses across universities

Student mobility programs such as Erasmus+ enable students to take courses at other universities, broadening their academic and cultural horizons. However, this flexibility also leads to a practical challenge: ensuring that students do not take courses elsewhere that substantially overlap with courses in their home curriculum. In this work, we propose CourseGraph, a methodology that automates the evaluation of external courses based on insights obtained from the process followed by curriculum administrators when assessing courses for inclusion in a degree program. Course- Graph extracts information such as course titles, descriptions, and learning outcomes from the course webpage. Then, this information is represented semantically using a BERT-based language model, after which the pair-wise similarity between courses can be computed. This information is then used by a Random Forest classifier to determine whether a candidate course abroad overlaps with a course already contained in the student's curriculum. We evaluate CourseGraph using (1) the Computer Science program at Eindhoven University of Technology, which contains information about courses with substantial overlap, and (2) six approved international programs from students enrolled in the Computer Science program at Lund University, including the corresponding decisions made by a curriculum administrator. The experimental results indicate that CourseGraph provides an effective approach for identifying overlapping courses and supporting curriculum alignment across universities.

==> tsne_figure.tex <==



\begin{tikzpicture}[scale=0.8, every node/.style={font=\tiny},
    point/.style={circle, draw, inner sep=0pt, minimum size=4pt},
    rounded box/.style={draw, fill=white, fill opacity=0.7, text opacity=1, rounded corners, inner sep=2pt, font=\tiny},
    student box/.style={draw=red!50, fill=white, fill opacity=0.7, text opacity=1, rounded corners, inner sep=2pt, font=\tiny},
    label box/.style={draw=yellow!50, fill=white, fill opacity=0.7, text opacity=1, rounded corners, inner sep=2pt, font=\tiny}
]
  % Axes
  \draw[->,thick] (0.5,0.5) -- (12.5,0.5) node[right] {t-SNE Dimension 1};
  \draw[->,thick] (0.5,0.5) -- (0.5,11.5) node[above] {t-SNE Dimension 2};
  \node[font=\bfseries\large] at (7,12.25) {Student 1};
  
  % Background points (all courses)
  \fill[blue!40, opacity=0.6] 
    (6.66,8.08) circle (2.5pt)
    (3.82,7.26) circle (2.5pt)
    (9.39,4.55) circle (2.5pt)
    (6.32,4.88) circle (2.5pt)
    (3.22,2.57) circle (2.5pt)
    (10.58,4.32) circle (2.5pt)
    (3.84,6.42) circle (2.5pt)
    (6.26,2.25) circle (2.5pt)
    (6.66,8.08) circle (2.5pt)
    (8.16,3.78) circle (2.5pt)
    (8.14,4.78) circle (2.5pt)
    (3.63,7.42) circle (2.5pt)
    (7.89,4.32) circle (2.5pt)
    (6.69,6.28) circle (2.5pt)
    (5.87,1.78) circle (2.5pt)
    (8.87,1.84) circle (2.5pt)
    (7.55,8.33) circle (2.5pt)
    (7.83,4.07) circle (2.5pt)
    (10.17,4.35) circle (2.5pt)
    (6.72,7.26) circle (2.5pt)
    (8.86,1.89) circle (2.5pt)
    (10.17,4.35) circle (2.5pt)
    (8.98,3.64) circle (2.5pt)
    (4.53,8.62) circle (2.5pt)
    (6.60,10.45) circle (2.5pt)
    (4.53,8.62) circle (2.5pt)
    (6.18,5.62) circle (2.5pt)
    (6.73,9.97) circle (2.5pt)
    (3.77,3.84) circle (2.5pt)
    (3.47,5.57) circle (2.5pt)
    (4.29,1.40) circle (2.5pt)
    (3.04,3.93) circle (2.5pt)
    (5.30,9.52) circle (2.5pt)
    (4.45,4.59) circle (2.5pt)
    (4.30,4.53) circle (2.5pt)
    (6.03,7.46) circle (2.5pt)
    (5.11,2.21) circle (2.5pt)
    (7.10,7.39) circle (2.5pt)
    (9.15,5.57) circle (2.5pt)
    (7.22,7.36) circle (2.5pt)
    (6.43,6.70) circle (2.5pt)
    (4.89,4.63) circle (2.5pt)
    (6.05,7.44) circle (2.5pt)
    (4.42,9.69) circle (2.5pt)
    (4.24,9.12) circle (2.5pt)
    (6.09,5.35) circle (2.5pt)
    (3.07,5.09) circle (2.5pt)
    (7.61,7.51) circle (2.5pt)
    (4.74,6.02) circle (2.5pt)
    (6.75,5.04) circle (2.5pt)
    (6.39,9.11) circle (2.5pt)
    (5.70,5.51) circle (2.5pt)
    (3.44,2.29) circle (2.5pt)
    (5.42,4.69) circle (2.5pt)
    (5.60,5.45) circle (2.5pt)
    (5.30,6.40) circle (2.5pt)
    (8.40,5.14) circle (2.5pt)
    (8.42,5.10) circle (2.5pt)
    (5.09,6.37) circle (2.5pt)
    (2.90,3.97) circle (2.5pt)
    (4.23,2.90) circle (2.5pt)
    (9.98,3.51) circle (2.5pt)
    (5.20,3.56) circle (2.5pt)
    (5.84,5.02) circle (2.5pt)
    (4.48,2.70) circle (2.5pt)
    (9.23,9.39) circle (2.5pt)
    (7.44,7.93) circle (2.5pt)
    (8.40,8.72) circle (2.5pt)
    (9.46,5.57) circle (2.5pt)
    (8.71,9.09) circle (2.5pt)
    (9.25,7.64) circle (2.5pt)
    (7.33,4.67) circle (2.5pt)
    (9.41,6.28) circle (2.5pt)
    (5.81,6.67) circle (2.5pt)
    (9.00,9.18) circle (2.5pt)
    (6.20,6.18) circle (2.5pt)
    (7.22,2.68) circle (2.5pt)
    (8.58,9.54) circle (2.5pt)
    (8.58,8.44) circle (2.5pt)
    (8.72,9.70) circle (2.5pt)
    (4.42,8.42) circle (2.5pt)
    (8.02,2.83) circle (2.5pt)
    (4.82,3.62) circle (2.5pt)
    (4.23,5.06) circle (2.5pt)
    (8.06,7.28) circle (2.5pt)
    (7.34,5.38) circle (2.5pt)
    (8.02,2.83) circle (2.5pt)
    (8.74,4.71) circle (2.5pt)
    (7.65,3.49) circle (2.5pt)
    (9.04,7.79) circle (2.5pt)
    (8.44,4.36) circle (2.5pt)
    (6.95,3.17) circle (2.5pt)
    (7.04,9.76) circle (2.5pt)
    (8.01,8.06) circle (2.5pt)
    (7.47,10.90) circle (2.5pt)
    (7.29,6.44) circle (2.5pt)
    (5.68,5.87) circle (2.5pt)
    (7.49,11.00) circle (2.5pt)
    (7.68,5.83) circle (2.5pt)
    (6.36,10.31) circle (2.5pt)
    (9.86,5.78) circle (2.5pt)
    (7.87,8.80) circle (2.5pt)
    (8.66,5.52) circle (2.5pt)
    (9.86,7.76) circle (2.5pt)
    (4.73,9.44) circle (2.5pt)
    (7.46,8.99) circle (2.5pt)
    (4.87,8.21) circle (2.5pt)
    (5.91,3.90) circle (2.5pt)
    (5.87,4.10) circle (2.5pt)
    (5.93,4.07) circle (2.5pt)
    (4.10,9.04) circle (2.5pt)
    (8.58,6.59) circle (2.5pt)
    (10.68,6.57) circle (2.5pt)
    (5.35,7.32) circle (2.5pt)
    (4.84,1.61) circle (2.5pt)
    (5.30,5.01) circle (2.5pt)
    (4.97,9.19) circle (2.5pt)
    (8.21,5.38) circle (2.5pt)
    (3.41,2.40) circle (2.5pt)
    (7.86,6.02) circle (2.5pt)
    (4.65,9.28) circle (2.5pt)
    (6.22,8.83) circle (2.5pt)
    (9.03,3.51) circle (2.5pt)
    (5.27,2.54) circle (2.5pt)
    (9.84,6.80) circle (2.5pt)
    (5.03,10.39) circle (2.5pt)
    (7.72,5.17) circle (2.5pt)
    (3.77,8.57) circle (2.5pt)
    (10.84,6.46) circle (2.5pt)
    (9.06,5.21) circle (2.5pt)
    (5.54,8.81) circle (2.5pt)
    (7.43,9.35) circle (2.5pt)
    (4.83,1.57) circle (2.5pt)
    (11.00,6.32) circle (2.5pt)
    (5.71,2.54) circle (2.5pt)
    (8.07,6.01) circle (2.5pt)
    (6.18,8.30) circle (2.5pt)
    (6.42,2.93) circle (2.5pt)
    (7.72,9.60) circle (2.5pt)
    (4.68,3.60) circle (2.5pt)
    (6.25,1.00) circle (2.5pt)
    (5.17,5.68) circle (2.5pt)
    (6.58,5.67) circle (2.5pt)
    (5.97,1.40) circle (2.5pt)
    (3.49,3.23) circle (2.5pt)
    (5.59,3.17) circle (2.5pt)
    (6.34,3.92) circle (2.5pt)
    (5.33,4.01) circle (2.5pt)
    (8.90,6.52) circle (2.5pt)
    (8.57,7.08) circle (2.5pt)
    (8.60,6.19) circle (2.5pt)
    (5.43,8.44) circle (2.5pt)
    (4.87,7.25) circle (2.5pt)
    (5.91,2.78) circle (2.5pt)
    (5.41,3.08) circle (2.5pt)
    (6.05,2.54) circle (2.5pt)
    (5.92,3.43) circle (2.5pt)
    (5.38,8.33) circle (2.5pt)
    (7.51,10.29) circle (2.5pt)
    (5.04,5.28) circle (2.5pt)
    (4.77,5.35) circle (2.5pt)
    (4.45,6.47) circle (2.5pt)
    (4.19,7.15) circle (2.5pt)
    (4.24,5.83) circle (2.5pt)
    (1.48,7.29) circle (2.5pt)
    (2.62,6.68) circle (2.5pt)
    (1.48,7.29) circle (2.5pt)
    (1.48,7.29) circle (2.5pt)
    (2.95,6.61) circle (2.5pt)
    (2.68,6.57) circle (2.5pt)
    (2.69,6.79) circle (2.5pt)
    (1.48,7.29) circle (2.5pt)
    (1.48,7.29) circle (2.5pt)
    (1.49,6.39) circle (2.5pt)
    (1.06,6.56) circle (2.5pt)
    (1.00,6.29) circle (2.5pt)
    (1.27,6.17) circle (2.5pt)
    (1.27,6.17) circle (2.5pt)
    (1.28,6.54) circle (2.5pt);
  
  % Connecting lines (dotted gray)
  \draw[gray, dotted, line width=0.6pt, opacity=0.6] (9.74,8.47) -- (9.66,8.28);
  \draw[gray, dotted, line width=0.6pt, opacity=0.6] (7.84,6.78) -- (8.12,6.69);
  \draw[gray, dotted, line width=0.6pt, opacity=0.6] (9.42,8.20) -- (9.66,8.28);
  \draw[gray, dotted, line width=0.6pt, opacity=0.6] (6.99,8.56) -- (8.36,9.13);
  \draw[gray, dotted, line width=0.6pt, opacity=0.6] (7.35,6.77) -- (7.15,6.73);
  
  % Label points (yellow)
  \fill[yellow!80!orange, opacity=0.6] 
    (9.66,8.28) circle (3.5pt)
    (8.36,9.13) circle (3.5pt)
    (8.12,6.69) circle (3.5pt)
    (7.15,6.73) circle (3.5pt);
  
  % Student points (red)
  \fill[red!80, opacity=0.6] 
    (9.74,8.47) circle (3.5pt)
    (7.84,6.78) circle (3.5pt)
    (9.42,8.20) circle (3.5pt)
    (6.99,8.56) circle (3.5pt)
    (7.35,6.77) circle (3.5pt);
  
  % Labels
  \node[label box, align=center] at (11,8.3) {Secure Systems \\ Engineering};
  %\node[label box] at (9.2,8.53) {Secure Systems \\ Engineering};
  \node[label box] at (8.66,9.5) {Communication Systems};
 \node[label box, align=center] at (9.5,6.1) {Project Course in Signal Processing \\ – from Idea to App};
  \node[label box] at (5.5,6.5) {Distributed Systems};
  \node[student box] at (10.7,8.9) {Systems Security};
  \node[student box] at (9,7.15) {Smart Phone Sensing};
  \node[student box] at (9.8,7.7) {Research in Cyber Security – Hacking Lab};
  \node[student box] at (6,9) {Error Correcting Codes};
  \node[student box, align=center] at (6.2,7.25) {Distributed Data \\Systems};
  
  % Legend
  \begin{scope}[shift={(12.8,4)}]
    \node[anchor=west, font=\bfseries\small] at (0,2.5) {Legend};
    \fill[blue!40, opacity=0.6] (0,2.0) circle (3pt);
    \node[anchor=west, font=\tiny] at (0.4,2.0) {C program courses};
    \fill[red!80, opacity=0.6] (0,1.5) circle (3pt);
    \node[anchor=west, font=\tiny] at (0.4,1.5) {Erasmus+ courses};
    \fill[yellow!80!orange, opacity=0.6] (0,1.0) circle (3pt);
    \node[anchor=west, font=\tiny] at (0.4,1.0) {Closest match LU};
    \draw[gray, dotted, line width=0.6pt] (0,0.5) -- (0.3,0.5);
    \node[anchor=west, font=\tiny] at (0.4,0.5) {Connections};
  \end{scope}
\end{tikzpicture}


